PRIMU: Uncertainty Estimation for Novel Views in Gaussian Splatting from Primitive-Based Representations of Error and Coverage

We introduce Primitive-based Representations of Uncertainty (PRIMU), a post-hoc uncertainty estimation (UE) framework for Gaussian Splatting (GS). Reliable UE is essential for deploying GS in safety-critical domains such as robotics and medicine. Existing approaches typically estimate Gaussian-primitive variances and rely on the rendering process to obtain pixel-wise uncertainties. In contrast, we construct primitive-level representations of error and visibility/coverage from training views, capturing interpretable uncertainty information. These representations are obtained by projecting view-dependent training errors and coverage statistics onto the primitives. Uncertainties for novel views are inferred by rendering these primitive-level representations, producing uncertainty feature maps, which are aggregate through pixel-wise regression on holdout data. We analyze combinations of uncertainty feature maps and regression models to understand how their interactions affect prediction accuracy and generalization. PRIMU also enables an effective active view selection strategy by directly leveraging these uncertainty feature maps. Additionally, we study the effect of separating splatting into foreground and background regions. Our estimates show strong correlations with true errors, outperforming state-of-the-art methods, especially for depth UE and foreground objects. Finally, our regression models show generalization capabilities to unseen scenes, enabling UE without additional holdout data.

==> images/03_method/flow_chart.tex <==
\begin{tikzpicture}[
  node distance=2.5cm,
  image node/.style={
    thick,
    minimum height=3cm,
    minimum width=3cm,
    inner sep=0pt
  },
  ->, >=stealth,
  arrow/.style={
    line width=6pt,
  },
]

% Define nodes with images
\node[image node] (step1) {\includegraphics[width=5cm]{images/03_method/train_error.png}};
\node[above=0.1cm of step1] (step1_text) {training error map};
\node[image node, right=1cm of step1] (step2) {\includegraphics[width=3cm]{images/03_method/GP_representation_training_error.png}};
\node[above=0.1cm of step2] (step2_text) {Gaussian primitive representation};

\node[image node, right=0.3cm of step2] (step3) {};
\node[below=-0.8cm of step3] (step3_text) {uncertainty feature maps};

\node[rectangle, very thick, draw=black!50, fill=blue!20, right=1cm of step3, align=center] (step4) {pixel-wise \\ regression};

\node[image node, right=1cm of step4] (step5) {\includegraphics[width=5cm]{images/03_method/predicted_error.png}};
\node[above=0.1cm of step5] (step5_text) {predicted error on novel view};

% Connect nodes
\draw[->, arrow] (step1) -- (step2);
\draw[->, arrow] (step2) -- (step4);
\draw[->, arrow] (step4) -- (step5);

% featue maps
\node[image node, above right= -3.4cm of step3] (step3_err_map_6) {\includegraphics[width=2cm]{images/03_method/feature_maps/statue_test0_error_bp_map_SUMnoAlpha.png}};
\node[image node, below left= -4.2cm of step3_err_map_6] (step3_err_map_5) {\includegraphics[width=2cm]{images/03_method/feature_maps/statue_test0_error_bp_map_SUM.png}};
\node[image node, below left= -4.2cm of step3_err_map_5] (step3_err_map_4) {\includegraphics[width=2cm]{images/03_method/feature_maps/statue_test0_error_bp_map_MEANnoAlpha.png}};
\node[image node, below left= -4.2cm of step3_err_map_4] (step3_err_map_3) {\includegraphics[width=2cm]{images/03_method/feature_maps/statue_test0_error_bp_map_MEAN.png}};
\node[image node, below left= -4.2cm of step3_err_map_3] (step3_err_map_2) {\includegraphics[width=2cm]{images/03_method/feature_maps/statue_test0_error_bp_map_MAXnoAlpha.png}};
\node[image node, below left= -4.2cm of step3_err_map_2] (step3_err_map_1) {\includegraphics[width=2cm]{images/03_method/feature_maps/statue_test0_error_bp_map_MAX.png}};
\node[image node, below left= -4.2cm of step3_err_map_1] (step3_fov_count) {\includegraphics[width=2cm]{images/03_method/feature_maps/statue_test0_visibility_counter.png}};
\node[image node, below left = -4.2cm of step3_fov_count] (step3_vis_map6) {\includegraphics[width=2cm]{images/03_method/feature_maps/statue_test0_visibility_map_SUMnoAlpha.png}};
\node[image node, below left = -4.2cm of step3_vis_map6] (step3_vis_map5) {\includegraphics[width=2cm]{images/03_method/feature_maps/statue_test0_visibility_map_SUM.png}};
\node[image node, below left = -4.2cm of step3_vis_map5] (step3_vis_map4) {\includegraphics[width=2cm]{images/03_method/feature_maps/statue_test0_visibility_map_MEANnoAlpha.png}};
\node[image node, below left = -4.2cm of step3_vis_map4] (step3_vis_map3) {\includegraphics[width=2cm]{images/03_method/feature_maps/statue_test0_visibility_map_MEAN.png}};
\node[image node, below left = -4.2cm of step3_vis_map3] (step3_vis_map2) {\includegraphics[width=2cm]{images/03_method/feature_maps/statue_test0_visibility_map_MAXnoAlpha.png}};
\node[image node, below left = -4.2cm of step3_vis_map2] (step3_vis_map1) {\includegraphics[width=2cm]{images/03_method/feature_maps/statue_test0_visibility_map_MAX.png}};

\end{tikzpicture}
